Worst-case Delay Analysis of Time-Sensitive Networks with Deficit Round-Robin

In feed-forward time-sensitive networks with Deficit Round-Robin (DRR), worst-case delay bounds were obtained by combining Total Flow Analysis (TFA) with the strict service curve characterization of DRR by Tabatabaee et al. The latter is the best-known single server analysis of DRR, however the former is dominated by Polynomial-size Linear Programming (PLP), which improves the TFA bounds and stability region, but was never applied to DRR networks. We first perform the necessary adaptation of PLP to DRR by computing burstiness bounds per-class and per-output aggregate and by enabling PLP to support non-convex service curves. Second, we extend the methodology to support networks with cyclic dependencies: This raises further dependency loops, as, on one hand, DRR strict service curves rely on traffic characteristics inside the network, which comes as output of the network analysis, and on the other hand, TFA or PLP requires prior knowledge of the DRR service curves. This can be solved by iterative methods, however PLP itself requires making cuts, which imposes other levels of iteration, and it is not clear how to combine them. We propose a generic method, called PLP-DRR, for combining all the iterations sequentially or in parallel. We show that the obtained bounds are always valid even before convergence; furthermore, at convergence, the bounds are the same regardless of how the iterations are combined. This provides the best-known worst-case bounds for time-sensitive networks, with general topology, with DRR. We apply the method to an industrial network, where we find significant improvements compared to the state-of-the-art.

==> Figures/method_sketch.tex <==
	
	\tikzset{
fnc/.style={
	rectangle,
	rounded corners,
	draw=black, very thick,
	%text width=6.5em,
	minimum height=2em,
	text centered,
	fill=white,
	font=\scriptsize},
mem/.style={
	rectangle,
	%rounded corners,
	draw=black, very thick,
	%text width=6.5em,
	minimum height=2em,
	text centered,
	font=\scriptsize},
ref/.style={
	%rectangle,
	%rounded corners,
	%draw=black, very thick,
	%text width=6.5em,
	minimum height=2em,
	text centered, 
	font=\bfseries\scriptsize},
	arc/.style={font=\scriptsize, sloped},
each/.style={
minimum height=2em,
	text centered,
	font=\tiny},}

\begin{tikzpicture}
	\node[fnc, text width=49.5em, text height=7.5em, dotted , ultra thin] (refine) at (6.75, 2.75) {};
	\node[fnc, text width=8em] (init) at (0, 0) {TFA analysis (Algo 1)};
	\node[ref] at (0, 0.5) {initial phase, Sec.~\ref{sec:initPhase}};
	\node [mem, text width=15em] (memory) at (6.6, 0) {{\bf shared memory} $(\beta, d, \zcut, b)$ collection of service curves, per-node delays and bursts} ;
	\node[fnc, text width=10em] (final) at (13, 0) {End-to-end delay bounds $\dend_f = \iplpd_{f,c}(\beta, d, \zcut)$};
	\node[ref] at (13, 0.6) {post-process phase, Sec.~\ref{sec:postPhase}};
	
	\node[fnc, text=white] (fpplpa) at (0.3, 2.3) {$\zcuti = \plpcut_c(\beta_c, d_c)$};	
	\node[fnc, text=white] (fpplpb) at (0.1, 2.1) {$\zcuti = \plpcut_c(\beta_c, d_c)$};
	\node[fnc] (fpplp) at (0, 2) {$\zcuti = \plpcut_c(\beta_c, d_c)$}; 
	\node[ref] at (0.3, 2.8) {bursts at cuts, Sec.~\ref{sec:plp}};
	\node[each] at (-1.6, 2.5) {\rotatebox{45}{per class $c$}};
	
	\node[fnc, text=white] (plpback) at (4.3, 3.3) {$b^g_c = \plpb_{g,c} ( \zcuti , \beta_c, d_c)$};
	\node[fnc, text=white] (plpback) at (4.1, 3.1) {$b^g_c = \plpb_{g,c} ( \beta_c, d_c,\zcuti)$};
	\node[fnc] (plpback) at (4, 3) {$b^g_c = \plpb_{g,c} ( \beta_c, d_c,\zcuti)$};
	\node[ref] at (4.3, 3.8) {aggregated bursts, Sec.~\ref{sec:plpBack}};
	\node[each] at (1.8, 3.5) {\rotatebox{45}{per class $c$,}};
	\node[each] at (2.1, 3.5) {\rotatebox{45}{per node/edge $g$}};
	
	\node[fnc, text=white] (drr) at (9.3, 3.3) {$\beta^v  = \drrb_v ( \beta^v ,b^v )$};
	\node[fnc, text=white] (drr) at (9.1, 3.1) {$\beta^v  = \drrb_v ( \beta^v ,b^v )$};
	\node[fnc] (drr) at (9, 3) {$\beta^v  = \drrb_v ( \beta^v ,b^v )$};
    \node[ref] at (9.3, 3.8) {DRR strict service curve, Sec.~\ref{sec:drrservice_ndm}};
    \node[each] at (6.8, 3.5) {\rotatebox{45}{per node $v$}};
    
    \node[fnc, text=white] (delay) at (13.3, 2.3) {$d_c^v = \pd_{v,c}(  \beta^v ,b^v)$};
    \node[fnc, text=white] (delay) at (13.1, 2.1) {$d_c^v = \pd_{v,c}(  \beta^v_c,b_c)$};
	\node[fnc] (delay) at (13, 2) {$d_c^v = \pd_{v,c}( \beta_c^v ,b_c^v)$};
	\node[ref] at (13.3, 2.8) {per-node delay, Sec.~\ref{sec:refinePhase}};
	\node[each] at (15.1, 1.9) {\rotatebox{45}{per class $c$,}};
	\node[each] at (15.2, 1.7) {\rotatebox{45}{per node $v$}};
	
	\draw[->, arc] (init) -- (memory) node[pos=0.5, above=-0.1cm] {$(\beta, d, \zcut, b)$};
	\draw[->, arc] (memory) -- (final)  node[pos=0.5, above=-0.1cm] {$(\beta, d, \zcut)$};
	
	\draw[arc, ->] ([yshift=-0.1cm] fpplp.east) -- (memory) node[pos=0.8, above = -0.1cm] {update $\zcuti$};
	\draw[arc, ->] ([xshift=-1.8cm]memory.north) -- ([xshift=1.3cm]fpplp.south) node[pos=0.5, below=-0.1cm] {read $(\beta_c, d_c)$};
	
	\draw[arc, ->] ([xshift=-0.1cm] plpback.south) -- ([xshift=-0.7cm] memory.north) node[pos=0.3, below = -0.1cm] {update $b^g$};
	\draw[arc, ->] (memory) -- (plpback) node[pos=0.5, above=-0.1cm] {read $(\beta_c, d_c, \zcuti)$};

	\draw[arc, ->] ([xshift=0.1cm] drr.south) -- ([xshift=0.7cm] memory.north) node[pos=0.2, below = -0.1cm] {update $\beta_v$};
	\draw[arc, ->] (memory) -- (drr) node[pos=0.67, above=-0.1cm] {read $(\beta^v, b^v)$};
	
	\draw[arc, ->] ([yshift=0.1cm] delay.west) -- ([xshift=1.5cm] memory.north) node[pos=0.8, above = -0.1cm] {update $d_c^v$};
	\draw[arc, ->] ([xshift=2.1cm]memory.north) -- ([yshift=-0.2cm]delay.west) node[pos=0.4, below=-0.1cm] {read $(\beta_c^v, b_c^v)$};
	
	\node[ref] at (6.5, 4.3) {refinement phase, Sec.~\ref{sec:refinePhase}};
	
\end{tikzpicture}


==> Figures/ncExample.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\begin{axis}[%
width=2.7in,
height=1.7in, %754in,
at={(0in,0in)},
% scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Time ($\mu s$)},
ymin=0,
ymax=180,
ylabel style={font=\color{white!15!black}},
ylabel={Bits},
axis background/.style={fill=white},
axis x line=bottom,
axis y line=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
        xtick = {50,75},
        xticklabels = {$T_1$,$T_2$},
                ytick = {100},
        yticklabels = {$q_c^v$},
% xticklabels={},
% yticklabels={},
% extra x ticks={45},
% extra x tick labels={$T_1$},
]


% \draw [-> , thick, color = blue] (50,70) -- (60,80)node[pos=0.5, above, , yshift=0.275cm] {slope $c$};
 \draw [<-> , dashed, color = blue] (0,35) -- (60,35)node[pos=0.5, above,  yshift=0.275cm] {$d^{\scriptsize\textrm{nc},v}_c$};
  \draw [<-> , dashed, color = red] (0,30) -- (85,30)node[pos=0.5, below,  yshift=0.05cm] {$d^{\scriptsize\textrm{c},v}_c$};
\draw [-> , thick, color = blue] (65,110) -- (70,100)node[pos=0.5, left] {$\beta^{\scriptsize\textrm{nc},v}$};
\draw [-> , thick, color = red] (130,120) -- (135,110)node[pos=0.5, left] {$\beta^{\scriptsize\textrm{c},v}$};
\draw [-> , thick, color = black] (170,60) -- (165,75)node[pos=0.5, right] {$\alpha^v_c$};



\draw [dotted, color = black] (75,100) -- (75,0);
\draw [ dotted, color = black] (75,100) -- (0,100);

% \draw (45,-5) node{$T_1$};
% \draw (85,-5) node{ \small{$T_2 = T_1 + \frac{q_c^v}{R^v}$}};
%\draw (35,110) node{\small $c_v(T_2 - T_1) = Q_i-\mdelta_i$};
% \draw (5,110) node{$q_c^v$};

\addplot [color=blue, line width=1.5pt ]
table[row sep=crcr]{%
    0      0\\
    50      0\\
    75      100\\
    200     100\\
};

\addplot [color=red, line width=1pt ]
table[row sep=crcr]{%
    0      0\\
    50      0\\
    90      30\\
    130    90\\
    200    250\\
};

\addplot [color=black, line width=1pt ]
table[row sep=crcr]{%
    0      0\\
    0      40\\
    200    90\\
};




\end{axis}
\end{tikzpicture}%

==> Figures/serviceCurves.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
ticks=none,
width=2.7in,
height=1.7in, %754in,
at={(0in,0in)},
% scale only axis,
xmin=0,
xmax=110,
xlabel style={font=\color{white!15!black}},
xlabel={Time ($\mu s$)},
ymin=0,
ymax=125,
ylabel style={font=\color{white!15!black}},
ylabel={Bits},
axis background/.style={fill=white},
axis x line=bottom,
axis y line=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


% \draw [-> , thick, color = blue] (50,70) -- (60,80)node[pos=0.5, above, , yshift=0.275cm] {slope $c$};


\draw [dotted, color = black] (75,100) -- (75,0);
\draw [ dotted, color = black] (75,100) -- (0,100);

\draw (45,11) node{$T_1$};
\draw (85,11) node{ \small{$T_2 = T_1 + \frac{q_c^v}{R^v}$}};
%\draw (35,110) node{\small $c_v(T_2 - T_1) = Q_i-\mdelta_i$};
\draw (5,110) node{$q_c^v$};

\addplot [color=blue, line width=1.5pt ]
table[row sep=crcr]{%
    0      0\\
    50      0\\
    75      100\\
    100     100\\
};


\end{axis}
\end{tikzpicture}%

==> Figures/smoothedStep.tex <==
\begin{tikzpicture}
		
		
		\pgfplotsset{soldot/.style={color=black,only marks,mark=*}} 				   		   \pgfplotsset{holdot/.style={color=black,fill=white,only marks,mark=*}}
		\pgfplotsset{ticks=none}
		\begin{axis}[xlabel=$t$, ylabel=$\left(\lambda_1 \otimes \nu_{a,b}\right)(t) $,
		xmin=-2,xmax=10,ymin=-2,ymax=8, axis lines=center, width=1.4\textwidth,
		height=1.4\textwidth,]
		

\draw[ultra thick] (axis cs:0,0) -- (axis cs:1,1);
\draw[ultra thick] (axis cs:1,1) -- (axis cs:2,1);
\draw[dotted] (axis cs:1,1) -- (axis cs:0,1);
\draw[dotted] (axis cs:1,1) -- (axis cs:1,0);
\draw[dotted] (axis cs:2,1) -- (axis cs:2,0);


\draw[ultra thick] (axis cs:2,1) -- (axis cs:3,2);
\draw[ultra thick] (axis cs:3,2) -- (axis cs:4,2);
		\draw[dotted] (axis cs:4,2) -- (axis cs:4,0);
\draw[dotted] (axis cs:3,2) -- (axis cs:0,2);



\draw[ultra thick] (axis cs:4,2) -- (axis cs:5,3);
\draw[ultra thick] (axis cs:5,3) -- (axis cs:6,3);
		\draw[dotted] (axis cs:6,3) -- (axis cs:6,0);
\draw[dotted] (axis cs:5,3) -- (axis cs:0,3);


\draw[ultra thick] (axis cs:6,3) -- (axis cs:7,4);
\draw[ultra thick] (axis cs:7,4) -- (axis cs:8,4);
		\draw[dotted] (axis cs:8,4) -- (axis cs:8,0);
\draw[dotted] (axis cs:7,4) -- (axis cs:0,4);
		
		%x axis
		\draw (1,-1) node{$a$};
\draw (2,-1) node{$b$};
\draw (4,-1) node{$2b$};
\draw (6,-1) node{$3b$};
\draw (8,-1) node{$4b$};


%y axis
\draw (-1,1) node{$a$};
\draw (-1,2) node{$2a$};
\draw (-1,3) node{$3a$};
\draw (-1,4) node{$4a$};
		

		\end{axis}
		\end{tikzpicture}


==> Figures/step.tex <==
		\begin{tikzpicture}
		
		
		\pgfplotsset{soldot/.style={color=black,only marks,mark=*}} 				   		   		 \pgfplotsset{holdot/.style={color=black,fill=white,only marks,mark=*}}
		\pgfplotsset{ticks=none}
		\begin{axis}[xlabel=$t$, ylabel=$\nu_{a,b}(t)$,
		xmin=-2,xmax= 10,ymin=-2,ymax=8, axis lines=center, width=1.4\textwidth,
		height=1.4\textwidth,]
		
		\addplot[soldot] coordinates{(2,1)(4,2)(6,3)(8,4)};
		\addplot[holdot] coordinates{(0,1)(2,2) (4,3) (6,4)} ;
		
		\draw[dashed] (axis cs:0,0) -- (axis cs:0,1);
		\draw[ultra thick] (axis cs:0,1) -- (axis cs:2,1);
		\draw[dotted] (axis cs:2,1) -- (axis cs:2,0);

		
		\draw[dashed] (axis cs:2,1) -- (axis cs:2,2);
		\draw[ultra thick] (axis cs:2,2) -- (axis cs:4,2);
		\draw[dotted] (axis cs:4,2) -- (axis cs:4,0);
		\draw[dotted] (axis cs:2,2) -- (axis cs:0,2);
		
		\draw[dashed] (axis cs:4,2) -- (axis cs:4,3);
		\draw[ultra thick] (axis cs:4,3) -- (axis cs:6,3);
		\draw[dotted] (axis cs:6,3) -- (axis cs:6,0);
		\draw[dotted] (axis cs:4,3) -- (axis cs:0,3);
		
		\draw[dashed] (axis cs:6,3) -- (axis cs:6,4);
		\draw[ultra thick] (axis cs:6,4) -- (axis cs:8,4);
		\draw[dotted] (axis cs:8,4) -- (axis cs:8,0);
		\draw[dotted] (axis cs:6,4) -- (axis cs:0,4);
		

		
		
		%x axis
		\draw (2,-1) node{$b$};
		\draw (4,-1) node{$2b$};
		\draw (6,-1) node{$3b$};
		\draw (8,-1) node{$4b$};

		
		%y axis
		\draw (-1,1) node{$a$};
		\draw (-1,2) node{$2a$};
		\draw (-1,3) node{$3a$};
		\draw (-1,4) node{$4a$};

		

		\end{axis}
		\end{tikzpicture}% NO EMPTY LINE HERE!!!! 

==> Figures/version1-tikz.tex <==
	\tikzset{
fnc/.style={
	rectangle,
	rounded corners,
	draw=black, very thick,
	%text width=6.5em,
	minimum height=2em,
	text centered,
	fill=white,
	font=\scriptsize}}
\begin{tikzpicture}
    \node[fnc] (fpplp1) at (2, 1) {$\zcut_1 = \plpcut_1(\beta_1, d_1)$}; 
    \node[fnc] (fpplpn) at (2, -1) {$\zcut_n = \plpcut_n(\beta_n, d_n)$}; 
    \draw[dotted] (fpplp1) -- (fpplpn) node[pos=0.43, font=\scriptsize, right] {Parallel} node[pos=0.57, font=\scriptsize, right]{on each class $i$};
    
    \node[fnc] (tree1) at (8.5, 1) {$(\beta, d, \zcut, b) = \mathrm{DRR}^{\mathrm{tree}/\!\!/}_{T_1}(\beta, d, \zcut, b) $}; 
    \node[fnc] (treek) at (8.5, -1) {$(\beta, d, \zcut, b) = \mathrm{DRR}^{\mathrm{tree/\!\!/}}_{T_k}(\beta, d, \zcut, b)$}; 
    \draw[dotted] (tree1) -- (treek) node[pos=0.43, font=\scriptsize, right] {Parallel} node[pos=0.57, font=\scriptsize, right]{on each tree component $T_k$};
    
    \draw[->] (-2, 0) -- (-0.3,0) node[pos=0.4, font=\scriptsize, above] {$(\beta, d, \zcut, b)$}-- (fpplp1.west);
    \draw[->] (-0.3,0) -- (fpplpn.west);
    
    \draw[->] (fpplp1.east) -- (4.3, 0) -- (5.3, 0) node[pos=0.5, font=\scriptsize,, above] {sync.} -- (tree1.west);
    \draw[->] (fpplpn.east) -- (4.3, 0) -- (5.3, 0) -- (treek.west);
    
    \draw[->] (tree1.east) -- (12, 0) -- (13, 0) node[pos=0.5, font=\scriptsize, below] {sync.} -- (13, -2) node[pos=0.5, font=\scriptsize, sloped, above] {until cvg.} -- (-1, -2) -- (-1, 0);
    \draw[->] (treek.east) -- (12, 0) -- (14, 0) node[pos=0.7, font=\scriptsize, above] {$(\beta, d, \zcut, b)$};
    
\end{tikzpicture}

==> Figures/version2-tikz.tex <==
	\tikzset{
fnc/.style={
	rectangle,
	rounded corners,
	draw=black, very thick,
	%text width=6.5em,
	minimum height=2em,
	text centered,
	fill=white,
	font=\scriptsize}}
\begin{tikzpicture}
    \node[fnc] (fpplp1) at (2, 0.6) {$\zcut_1 = \plpcut_1(\beta_1, d_1)$}; 
    \node[fnc] (fpplpn) at (2, -0.6) {$\zcut_n = \plpcut_n(\beta_n, d_n)$}; 
    \draw[dotted] (fpplp1) -- (fpplpn) node[pos=0.43, font=\scriptsize] {Parallel on each class $c$};
    % \draw[dotted] (fpplp1) -- (fpplpn) node[pos=0.43, font=\scriptsize, right] {Parallel} node[pos=0.57, font=\scriptsize, right]{on each class $c$};
    % \draw[dotted] (fpplp1) -- (fpplpn) node[pos=0.43, font=\scriptsize, right] {Parallel} node[pos=0.57, font=\scriptsize, right]{on each class $c$};
    
    \node[fnc] (tree1) at (8.5, 0.6) {$(\beta, d, \zcut, b) = \textrm{DRR}^{\textrm{tree}}_{T_1} (\beta, d, \zcut, b) $}; 
    \node[fnc] (treek) at (8.5, -0.6) {$(\beta, d, \zcut, b) = \textrm{DRR}^{\textrm{tree}}_{T_k} (\beta, d, \zcut, b)$}; 
        \draw[dotted] (tree1) -- (treek) node[pos=0.43, font=\scriptsize] {Parallel on each tree component $T_k$};
    % \draw[dotted] (tree1) -- (treek) node[pos=0.43, font=\scriptsize, right] {Parallel} node[pos=0.57, font=\scriptsize, right]{on each tree component $T_k$};
    
    \draw[->] (-2, 0) -- (-0.3,0) node[pos=0.4, font=\scriptsize, above] {$(\beta, d, \zcut, b)$}-- (fpplp1.west);
    \draw[->] (-0.3,0) -- (fpplpn.west);
    
    \draw[->] (fpplp1.east) -- (4.3, 0) -- (5.3, 0) node[pos=0.3, font=\scriptsize,, above] {sync.} -- (tree1.west);
    \draw[->] (fpplpn.east) -- (4.3, 0) -- (5.3, 0) -- (treek.west);
    
    \draw[->] (tree1.east) -- (12, 0) -- (13, 0) node[pos=0.5, font=\scriptsize, below] {sync.} -- (13, -1.1) node[pos=0.5, font=\scriptsize, sloped, above] {until conv.} -- (-1, -1.1) -- (-1, 0);
    \draw[->] (treek.east) -- (12, 0) -- (14, 0) node[pos=0.7, font=\scriptsize, above] {$(\beta, d, \zcut, b)$};
    
    \draw[->, dashed] (12.5, 0) -- (12.5, 1.1) -- (5, 1.1) node[pos=0.5, font=\scriptsize, above] {(Only for Implementation 2) until $d$ converges} -- (5, 0);
\end{tikzpicture}
% \begin{tikzpicture}
%     \node[fnc] (fpplp1) at (2, 1) {$\zcut_1 = \plpcut_1(\beta_1, d_1)$}; 
%     \node[fnc] (fpplpn) at (2, -1) {$\zcut_n = \plpcut_n(\beta_n, d_n)$}; 
%     \draw[dotted] (fpplp1) -- (fpplpn) node[pos=0.43, font=\scriptsize, right] {Parallel} node[pos=0.57, font=\scriptsize, right]{on each class $c$};
    
%     \node[fnc] (tree1) at (8.5, 1) {$(\beta, d, \zcut, b) = \textrm{DRR}^{\textrm{tree}}_{T_1} (\beta, d, \zcut, b) $}; 
%     \node[fnc] (treek) at (8.5, -1) {$(\beta, d, \zcut, b) = \textrm{DRR}^{\textrm{tree}}_{T_k} (\beta, d, \zcut, b)$}; 
%     \draw[dotted] (tree1) -- (treek) node[pos=0.43, font=\scriptsize, right] {Parallel} node[pos=0.57, font=\scriptsize, right]{on each tree component $T_k$};
    
%     \draw[->] (-2, 0) -- (-0.3,0) node[pos=0.4, font=\scriptsize, above] {$(\beta, d, \zcut, b)$}-- (fpplp1.west);
%     \draw[->] (-0.3,0) -- (fpplpn.west);
    
%     \draw[->] (fpplp1.east) -- (4.3, 0) -- (5.3, 0) node[pos=0.3, font=\scriptsize,, above] {sync.} -- (tree1.west);
%     \draw[->] (fpplpn.east) -- (4.3, 0) -- (5.3, 0) -- (treek.west);
    
%     \draw[->] (tree1.east) -- (12, 0) -- (13, 0) node[pos=0.5, font=\scriptsize, below] {sync.} -- (13, -2) node[pos=0.5, font=\scriptsize, sloped, above] {until convergence} -- (-1, -2) -- (-1, 0);
%     \draw[->] (treek.east) -- (12, 0) -- (14, 0) node[pos=0.7, font=\scriptsize, above] {$(\beta, d, \zcut, b)$};
    
%     \draw[->, dashed] (12.5, 0) -- (12.5, 2) -- (5, 2) node[pos=0.5, font=\scriptsize, below=-0.1cm] {(Only for Implementation 2) until $d$ converges} -- (5, 0);
    
% \end{tikzpicture}
